AggFT: Low-Cost Fault-Tolerant Smart Meter Aggregation with Proven Termination and Privacy

Smart meter data aggregation protocols have been developed to address rising privacy threats against customers' consumption data. However, these protocols do not work satisfactorily in the presence of failures of smart meters or network communication links. In this paper, we propose a lightweight and fault-tolerant aggregation algorithm that can serve as a solid foundation for further research. We revisit an existing error-resilient privacy-preserving aggregation protocol based on masking and improve it by: (i) performing changes in the cryptographic parts that lead to a reduction of computational costs, (ii) simplifying the behaviour of the protocol in the presence of faults, and showing a proof of proper termination under a well-defined failure model, (iii) decoupling the computation part from the data flow so that the algorithm can also be used with homomorphic encryption as a basis for privacy-preservation. To best of our knowledge, this is the first algorithm that is formulated for both, masking and homomorphic encryption. (iv) Finally, we provide a formal proof of the privacy guarantee under failure. The systematic treatment with strict proofs and the established connection to graph theory may also serve as a starting point for possible generalizations and improvements with respect to increased resilience.

==> tikz/G.tikz <==
\begin{tikzpicture}

% new example network, designed for the simpler algorithm

%\node (DC) at (4.5,-3.5) {DC};
\Text[x=4.5,y=-2] {DC};
\draw[black,thick] (\xDC,0.2) rectangle (\xDC+1,-4.2);
\Vertex[RGB,color={127,201,127}, y=0, label=SM1]{SM1}
\Vertex[y=-1, color=white, label=SM2, shape = rectangle]{SM2}
\Vertex[y=-2, RGB,color={127,201,127}, label=SM3]{SM3}
\Vertex[y=-3, color=white, opacity=0.7, label=SM4]{SM4}
\Vertex[RGB,color={127,201,127}, y=-4, label=SM5]{SM5}

%\coordinate (DC1) at (\xDC,0);
%\coordinate (DC2) at (\xDC,-1);
\coordinate (DC3) at (\xDC,-2);
%\coordinate (DC4) at (\xDC,-3);
%\coordinate (DC5) at (\xDC,-4);

\Edge [RGB,color={127,201,127}](SM1)(DC3)
\Edge [opacity=.5, style=dashed](SM2)(DC3)
\Edge [RGB,color={127,201,127}](SM3)(DC3)
\Edge (SM4)(DC3)
\Edge [RGB,color={127,201,127}](SM5)(DC3)

\Edge (SM1)(SM2)
\Edge [bend=-40,RGB,color={127,201,127}](SM1)(SM3)
\Edge (SM2)(SM3)
\Edge [bend=40](SM2)(SM4)
\Edge [opacity=.5, style=dashed](SM3)(SM4)
\Edge [bend=-40,RGB,color={127,201,127}](SM3)(SM5)
\Edge (SM4)(SM5)

\end{tikzpicture}

==> tikz/exampleAlgoComplicated.tikz <==
\begin{tikzpicture}

\node (DC) at (\xDC+0.5,-5)   {DC};
\draw[black,thick] (\xDC,0.2) rectangle (\xDC+1,-11.2);
\Vertex[RGB,color={127,201,127}, y=-1, label=SM1]{SM1}
\Vertex[RGB,color={127,201,127}, y=-3, label=SM2]{SM2}
\Vertex[y=-5, color=red, opacity=0.7, label=SM3, shape = rectangle]{SM3}
\Vertex[y=-7, color=white, label=SM4]{SM4}
\Vertex[RGB,color={127,201,127}, y=-9, label=SM5]{SM5}
\Vertex[y=-11, color=white, label=SM6]{SM6}

\coordinate (DC0) at (\xDC,0.2);
\coordinate (DC1) at (\xDC,-1);
\coordinate (DC2) at (\xDC,-3);
\coordinate (DC4) at (\xDC,-7);
\coordinate (DC5) at (\xDC,-9);
\coordinate (DC6) at (\xDC,-11);

%DC
\Edge[Direct, label=0. $\Lact$,distance=.6, bend=-40, position=above](DC0)(SM1)
\Edge[Direct, label=1.,distance=.5, bend=20, position=left, ,style=dashed](SM1)(DC0)
\Edge[Direct, label=2. $S_0$,distance=.6, bend=10, position=above](DC0)(SM1)

% SM1
\Edge[Direct, label=3.$\tilde{m}_1$,distance=.4, bend=0](SM1)(DC1)
\Edge[Direct, label=4.,distance=.5, bend=\bendz,style=dashed](DC1)(SM1)
\Edge[Direct, label=5.$\Lact$,distance=.4, bend=(-1)*\bend](SM1)(SM2)
\Edge[Direct,label=6.,style=dashed,distance=.3,bend=0](SM2)(SM1)
\Edge[Direct,label=7.$S_1$,distance=.4,bend=\bend](SM1)(SM2)

% SM2
\Edge[Direct, label=8.$\tilde{m}_2$,distance=.3, bend=0](SM2)(DC2)
\Edge[Direct, label=9.,distance=.5,bend=\bendz,style=dashed](DC2)(SM2)
\Edge[Direct, label=10.$\Lact$,distance=.4,bend=0, color=red, opacity=0.7](SM2)(SM3)
\Edge[Direct, label=11.$\Lact$,distance=.4, bend=-60](SM2)(SM4)
\Edge[Direct,label=12.,distance=.3,bend=30,style=dashed](SM4)(SM2)
\Edge[Direct,label=13.$S_2$,distance=.4,bend=30](SM2)(SM4)

% SM4
\Edge[Direct, label=14.$\tilde{m}_4$,distance=.3, bend=0, color=red, opacity=0.7](SM4)(DC4)
\Edge[Direct, label=15.$\Lact$,distance=.4, bend=(-1)*\bend](SM4)(SM5)
\Edge[Direct,label=16.,distance=.3,bend=0,style=dashed](SM5)(SM4)
\Edge[Direct,label=17.$S_4$,distance=.4,bend=\bend](SM4)(SM5)

% SM5
\Edge[Direct, label=18.$\tilde{m}_5$,distance=.3, bend=0](SM5)(DC5)
\Edge[Direct, label=19.,distance=.4,bend=\bendz,style=dashed](DC5)(SM5)
\Edge[Direct, label=20.$\Lact$,distance=.4, bend=-40](SM5)(SM6)
\Edge[Direct,label=21.,distance=.3,bend=0,style=dashed](SM6)(SM5)
\Edge[Direct,label=22.$S_5$,distance=.4,bend=\bend](SM5)(SM6)
\Edge[Direct,label=25.$\EOR \ \Lact S_5$,distance=.6,bend=-30, position=below](SM5)(DC5)
%$\Lact$,$S_5$

% SM6
\Edge[Direct, label=23.$\tilde{m}_4$,distance=.3, bend=0, color=red, opacity=0.7](SM6)(DC6)
\Edge[Direct,label=24.$\mathrm{EOR}_t$,distance=.5,bend=90, position=left](SM6)(SM5)
\end{tikzpicture}


==> tikz/exampleAlgoSimple1.tikz <==
\begin{tikzpicture}

\node (DC) at (\xDC+0.5,-3*\yscale)   {DC};
\draw[black,thick] (\xDC,-0.5*\yscale) rectangle (\xDC+1,-5.5*\yscale);
\Vertex[RGB,color={127,201,127}, y=-1*\yscale, label=SM1]{SM1}
\Vertex[RGB,color={127,201,127}, y=-3*\yscale, label=SM2]{SM2}
%\Vertex[y=-5*\yscale, color=red, opacity=0.7, label=SM3, shape = rectangle]{SM3}
%\Vertex[y=-7*\yscale, color=red, opacity=0.7, label=SM4]{SM4}
\Vertex[RGB,color={127,201,127}, y=-5*\yscale, label=SM5]{SM5}
%\Vertex[y=-11*\yscale, color=red, opacity=0.7, label=SM6]{SM6}

\coordinate (DC0) at (\xDC,-1*\yscale);
\coordinate (DC1) at (\xDC,-1*\yscale);
\coordinate (DC2) at (\xDC,-3*\yscale);
%\coordinate (DC4) at (\xDC,-7*\yscale);
\coordinate (DC5) at (\xDC,-5*\yscale);
%\coordinate (DC6) at (\xDC,-11*\yscale);

\Edge[Direct, label=1.$\tilde{m}_1$,distance=.4, bend=0](SM1)(DC1)
\Edge[Direct, label=1.$\tilde{m}_2$,distance=.3, bend=0](SM2)(DC2)
\Edge[Direct, label=1.$\tilde{m}_5$,distance=.3, bend=0](SM5)(DC5)

%DC
%$\Lact S_0 \Lcand $
\Edge[Direct, label=2.$S_0$\textit{,L},distance=.6, bend=-30, position=above](DC0)(SM1)
%\Edge[Direct, label=3.,distance=.5, bend=0, position=left,style=dashed](SM1)(DC0)

% SM1
\Edge[Direct, label=3.$S_1$\textit{,L},distance=.4, bend=(-1)*\bend](SM1)(SM2)
\Edge[Direct,label=4.,style=dashed,distance=.3,bend=-30](SM2)(SM1)
% %\Edge[Direct,label=7.$S_1$,distance=.4,bend=\bend](SM1)(SM2)

% SM2
%\Edge[Direct, label=6.$S_2$\textit{,L},distance=.4,bend=0, color=red, opacity=0.7](SM2)(SM3)
\Edge[Direct, label=5.$S_2$\textit{,L},distance=.4, bend=-40](SM2)(SM5)
\Edge[Direct,label=6.,distance=.3,bend=-40,style=dashed](SM5)(SM2)
% \Edge[Direct,label=13.$S_2$,distance=.4,bend=30](SM2)(SM4)

% % SM4
% %\Edge[Direct, label=1.$\tilde{m}_4$,distance=.3, bend=0, color=red, opacity=0.7](SM4)(DC4)
% %\Edge[Direct, label=15.$\Lact$,distance=.4, bend=(-1)*\bend](SM4)(SM5)
% \Edge[Direct,label=16.,distance=.3,bend=0,style=dashed](SM5)(SM4)
% \Edge[Direct,label=17.$S_4$,distance=.4,bend=\bend](SM4)(SM5)

% % SM5
% \Edge[Direct, label=18.$\tilde{m}_5$,distance=.3, bend=0](SM5)(DC5)
% %\Edge[Direct, label=19.,distance=.4,bend=\bendz,style=dashed](DC5)(SM5)
% \Edge[Direct, label=20.$\Lact$,distance=.4, bend=-40](SM5)(SM6)
% \Edge[Direct,label=21.,distance=.3,bend=0,style=dashed](SM6)(SM5)
% \Edge[Direct,label=22.$S_5$,distance=.4,bend=\bend](SM5)(SM6)
\Edge[Direct,label=7.$\EOR S_5$\textit{,L},distance=.6,bend=-30, position=below](SM5)(DC5)


% SM6
\end{tikzpicture}


==> tikz/exampleAlgoSimple2.tex <==
\begin{tikzpicture}

\node (DC) at (\xDC+0.5,-3*\yscale)   {DC};
\draw[black,thick] (\xDC,-0.5*\yscale) rectangle (\xDC+1,-7.5*\yscale);
\Vertex[RGB,color={127,201,127}, y=-1*\yscale, label=SM1]{SM1}
\Vertex[RGB,color={127,201,127}, y=-3*\yscale, label=SM3]{SM3}
%\Vertex[y=-5*\yscale, color=red, opacity=0.7, label=SM3, shape = rectangle]{SM3}
%\Vertex[y=-7*\yscale, color=red, opacity=0.7, label=SM4]{SM4}
\Vertex[color=white, y=-5*\yscale, label=SM4]{SM4}
\Vertex[RGB,color={127,201,127}, y=-7*\yscale, label=SM5]{SM5}
%\Vertex[y=-11*\yscale, color=red, opacity=0.7, label=SM6]{SM6}

\coordinate (DC1) at (\xDC,-1*\yscale);
\coordinate (DC3) at (\xDC,-3*\yscale);
\coordinate (DC4) at (\xDC,-5*\yscale);
\coordinate (DC5) at (\xDC,-7*\yscale);
%\coordinate (DC6) at (\xDC,-11*\yscale);

\Edge[Direct, label=1.$\tilde{m}_1$,distance=.4, bend=0](SM1)(DC1)
\Edge[Direct, label=1.$\tilde{m}_3$,distance=.4, bend=0](SM3)(DC3)
\Edge[Direct, label=1.$\tilde{m}_4$,distance=.4, bend=0](SM4)(DC4)
\Edge[Direct, label=1.$\tilde{m}_5$,distance=.4, bend=0](SM5)(DC5)

%DC
\Edge[Direct, label=2.$S_0$\textit{,L},distance=.6, bend=-20, position=above](DC1)(SM1)

% SM1
\Edge[Direct, label=3.$S_1$\textit{,L},distance=.4, bend=(-1)*\bend](SM1)(SM3)
\Edge[Direct,label=4.,style=dashed,distance=.3,bend=-30](SM3)(SM1)

% SM3
\Edge[Direct, label=5.$S_3$\textit{,L},distance=.4](SM3)(SM4)
\Edge[Direct, label=6.$S_3$\textit{,L},distance=.4, bend=-40](SM3)(SM5)
\Edge[Direct,label=7.,distance=.3,bend=-40,style=dashed](SM5)(SM3)

% % SM5
\Edge[Direct,label=8.$\EOR S_5$\textit{,L},distance=.6,bend=-20, position=below](SM5)(DC5)


% SM6
\end{tikzpicture}


==> tikz/proofCases.tikz <==
\def\xSMeins{0}
\def\xSMzwei{2.5}
\def\xSMdrei{5}
\begin{tikzpicture}

\Vertex[RGB,color={127,201,127}, y=0,x=\xSMeins, label=SMi]{SM1}
\Vertex[color=white, y=0, x=1, shape=rectangle, label=DC]{DC1}
\Edge [RGB,color={127,201,127}](SM1)(DC1)
%\coordinate (pre1) at (\xSMeins,1);
%\Edge [RGB, color={127,201,127}](SM1)(pre1)


\Vertex[RGB,color={127,201,127}, y=0,x=\xSMzwei, label=SMi]{SM2}
\Vertex[color=white, y=0, x=3.5, shape=rectangle, label=DC]{DC2}
\Vertex[RGB,color={127,201,127}, y=-1,x=\xSMzwei, label=SMj]{SM2next}
\Edge [RGB,color={127,201,127}](SM2)(DC2)
\Edge [RGB, color={127,201,127}](SM2)(SM2next)


\Vertex[RGB,color={127,201,127}, y=0,x=\xSMdrei, label=SMi]{SM3}
\Vertex[color=white, y=0, x=6, shape=rectangle, label=DC]{DC3}
\Vertex[color=white, y=-1,x=\xSMdrei, label=SMj]{SM3next}
\Edge [RGB,color={127,201,127}](SM3)(DC3)
\Edge [opacity=.5, style=dashed](SM3)(SM3next)


%\node (DC) at (4.5,-3.5) {DC};
% \Text[x=4.5,y=-2.5] {DC};
% \draw[black,thick] (\xDC,0.2) rectangle (\xDC+1,-5.2);

%\Vertex[RGB,color={127,201,127}, y=0,x=0, label=SM]{SM1}
%\Vertex[color=white, y=0, x=1, label=DC]{DC1}
%\Edge [RGB,color={127,201,127}](SM1)(DC1)

% \Vertex[RGB,color={127,201,127}, y=-1, label=SM2]{SM2}
% \Vertex[y=-2, color=red, opacity=0.7, label=SM3, shape = rectangle]{SM3}
% \Vertex[y=-3, color=white, label=SM4]{SM4}
% \Vertex[RGB,color={127,201,127}, y=-4, label=SM5]{SM5}
% \Vertex[y=-5, color=white, label=SM6]{SM6}

% \coordinate (DC1) at (\xDC,0);
% \coordinate (DC2) at (\xDC,-1);
% \coordinate (DC3) at (\xDC,-2);
% \coordinate (DC4) at (\xDC,-3);
% \coordinate (DC5) at (\xDC,-4);
% \coordinate (DC6) at (\xDC,-5);\vert \Lcand \cup \Lact \vert < \nmin
% \Edge [RGB,color={127,201,127}](SM1)(DC1)
% \Edge [RGB,color={127,201,127}](SM2)(DC2)
% \Edge [opacity=.5, style=dashed](SM3)(DC3)
% \Edge [RGB,color={127,201,127}](SM5)(DC5)

% \Edge [RGB,color={127,201,127}](SM1)(SM2)
% \Edge [bend=30,opacity=.5, style=dashed](SM1)(SM3)
% \Edge [RGB,color={127,201,127},bend=-40](SM2)(SM4)
% \Edge [bend=30,opacity=.5, style=dashed](SM2)(SM5)
% \Edge [opacity=.5, style=dashed](SM3)(SM4)
% \Edge [RGB,color={127,201,127}](SM4)(SM5)
% \Edge [bend=30,opacity=.5, style=dashed](SM4)(SM6)
% \Edge [RGB,color={127,201,127}](SM5)(SM6)

\end{tikzpicture}


==> tikz/tikzFigAlgo.tikz <==
	\begin{tikzpicture}[->,>=latex]
	
	\node[state] (DC) {$\DC$};
	\node[state,
	left = 0cm of DC,
	below of=DC] (SM3) {$\SM_3$};
	\node[state,
	left = 4cm of SM3,
	below of=DC] (SM1) {$\SM_1$};
	\node[state,
	left = 2cm of SM3,
	below of=DC] (SM2) {$\SM_2$};
	\node[dots,
	right = 1.5cm of DC,
	below of=DC] (dots) {$\dots$};
	\node[state,
	right = 3.5cm of dots,
	below of=DC] (SMN) {$\SM_N$};
	
%	\path (A)   edge
%	node[anchor=south, right]{$\prod_i c_i$} (DC)
	\path
	(DC) edge[->, bend right]	node[anchor=south]{$S_0$} (SM1)
	(SM1) edge[->]	node[anchor=south]{$\tilde{m}_1$} (DC)
	(SM1) edge[->]	node[below]{$S_1$} (SM2)
	(SM2) edge[->]	node[anchor=south, right]{$\tilde{m}_2$} (DC)
	(SM2) edge[->]	node[below]{$S_2$} (SM3)
	(SM3) edge[->]	node[anchor=south, right]{$\tilde{m}_3$} (DC)
	(SM3) edge[->]	node[anchor=south]{} (dots)
	(SMN) edge[->]	node[anchor=south]{$\tilde{m}_N$} (DC)
	(SMN) edge[->, bend right]	node[anchor=south]{$L_N, S_N$} (DC)
	(SMN) edge[<-]	node[anchor=south]{} (dots);
	
	
	\end{tikzpicture}

==> tikz/tikzFigAlgoKnirsch.tex <==
\begin{tikzpicture}

% new example network, designed for the simpler algorithm

%\node (DC) at (4.5,-3.5) {DC};
\Text[x=\xDC,y=\yDC] {DC};
\draw[black,thick] (\xDC-0.3,\yDC+0.3) rectangle (\xDC+0.3,\yDC-0.3);

\Vertex[x=-1, y=\ySM,color=white, label=SM1]{SM1}
\Vertex[x=1, y=\ySM, color=white, label=SM2]{SM2}
\Vertex[x=3, y=\ySM, color=white, label=SM3]{SM3}
%\Vertex[y=\ySM, color=white, opacity=0.7, label=SM4]{SM4}
\Vertex[x=7, y=\ySM, color=white, label=SMN]{SM5}
%\Vertex[RGB,color={127,201,127}, y=-4, label=SMN]{SM5}

\coordinate (DC1) at (\xDC,\yDC-0.3);
\coordinate (DCleft) at (\xDC-0.3,\yDC-0.1);
\coordinate (DCright) at (\xDC+0.3,\yDC-0.1);

\Edge [color=gray, Direct, label=$\tilde{m}_1$,distance=.4](SM1)(DC1)
\Edge [color=gray, Direct, label=$\tilde{m}_2$,distance=.4](SM2)(DC1)
\Edge [color=gray, Direct, label=$\tilde{m}_3$,distance=.4](SM3)(DC1)
\Edge [color=gray, Direct, label=$\tilde{m}_N$,distance=.4](SM5)(DC1)

\Edge [Direct, label=$S_0$,distance=.4, bend=-20](DCleft)(SM1)
\Edge [Direct, label=$S_1$,distance=.4](SM1)(SM2)
\Edge [Direct, label=$S_2$,distance=.4](SM2)(SM3)
\Edge [style=dashed](SM3)(SM5)
\Edge [Direct, label=$S_N$,distance=.4, bend=-20](SM5)(DCright)


\end{tikzpicture}

==> tikz/tikzFigNetwork.tikz <==
\begin{tikzpicture}

%\node (DC) at (4.5,-3.5) {DC};
\Text[x=4.5,y=-2.5] {DC};
\draw[black,thick] (\xDC,0.2) rectangle (\xDC+1,-5.2);
\Vertex[RGB,color={127,201,127}, y=0, label=SM1]{SM1}
\Vertex[RGB,color={127,201,127}, y=-1, label=SM2]{SM2}
\Vertex[y=-2, color=red, opacity=0.7, label=SM3, shape = rectangle]{SM3}
\Vertex[y=-3, color=white, label=SM4]{SM4}
\Vertex[RGB,color={127,201,127}, y=-4, label=SM5]{SM5}
\Vertex[y=-5, color=white, label=SM6]{SM6}

\coordinate (DC1) at (\xDC,0);
\coordinate (DC2) at (\xDC,-1);
\coordinate (DC3) at (\xDC,-2);
\coordinate (DC4) at (\xDC,-3);
\coordinate (DC5) at (\xDC,-4);
\coordinate (DC6) at (\xDC,-5);
\Edge [RGB,color={127,201,127}](SM1)(DC1)
\Edge [RGB,color={127,201,127}](SM2)(DC2)
\Edge [opacity=.5, style=dashed](SM3)(DC3)
\Edge [RGB,color={127,201,127}](SM5)(DC5)

\Edge [RGB,color={127,201,127}](SM1)(SM2)
\Edge [bend=30,opacity=.5, style=dashed](SM1)(SM3)
\Edge [RGB,color={127,201,127},bend=-40](SM2)(SM4)
\Edge [bend=30,opacity=.5, style=dashed](SM2)(SM5)
\Edge [opacity=.5, style=dashed](SM3)(SM4)
\Edge [RGB,color={127,201,127}](SM4)(SM5)
\Edge [bend=30,opacity=.5, style=dashed](SM4)(SM6)
\Edge [RGB,color={127,201,127}](SM5)(SM6)

\end{tikzpicture}


==> tikz/tikzNetwork0.tikz.tex <==
\begin{tikzpicture}

% old example network, designed for the complicated algorithm

%\node (DC) at (4.5,-3.5) {DC};
\Text[x=4.5,y=-2.5] {DC};
\draw[black,thick] (\xDC,0.2) rectangle (\xDC+1,-5.2);
\Vertex[color=white, y=0, label=SM1]{SM1}
\Vertex[color=white, y=-1, label=SM2]{SM2}
\Vertex[y=-2, color=white, opacity=0.7, label=SM3]{SM3}
\Vertex[y=-3, color=white, opacity=0.7, label=SM4]{SM4}
\Vertex[color=white, y=-4, label=SM5]{SM5}
\Vertex[y=-5, color=white, label=SM6]{SM6}

\coordinate (DC1) at (\xDC,0);
\coordinate (DC2) at (\xDC,-1);
\coordinate (DC3) at (\xDC,-2);
\coordinate (DC4) at (\xDC,-3);
\coordinate (DC5) at (\xDC,-4);
\coordinate (DC6) at (\xDC,-5);
\Edge [color=black](SM1)(DC1)
\Edge [color=black](SM2)(DC2)
\Edge [color=black](SM3)(DC3)
%\Edge [RGB,color={127,201,127}](SM3)(DC3)
\Edge [color=black](SM5)(DC5)
%\Edge [color=black](SM6)(DC6)

\Edge [color=black](SM1)(SM2)
\Edge [bend=30,color=black](SM1)(SM3)
\Edge [color=black,bend=-40](SM2)(SM4)
\Edge [bend=30,color=black](SM2)(SM5)
\Edge [color=black](SM3)(SM4)
\Edge [color=black](SM4)(SM5)
\Edge [bend=30,color=black](SM4)(SM6)
%\Edge [color=black,bend=-60](SM2)(SM6)
\Edge [color=black](SM5)(SM6)

\end{tikzpicture}

==> tikz/tikzNetwork2.tikz <==
\begin{tikzpicture}

% new example network, designed for the simpler algorithm

%\node (DC) at (4.5,-3.5) {DC};
\Text[x=4.5,y=-2] {DC};
\draw[black,thick] (\xDC,0.2) rectangle (\xDC+1,-4.2);
\Vertex[RGB,color={127,201,127}, y=0, label=SM1]{SM1}
\Vertex[y=-1, color=white, label=SM2, shape = rectangle]{SM2}
\Vertex[y=-2, RGB,color={127,201,127}, label=SM3]{SM3}
\Vertex[y=-3, color=white, opacity=0.7, label=SM4]{SM4}
\Vertex[RGB,color={127,201,127}, y=-4, label=SM5]{SM5}

\coordinate (DC1) at (\xDC,0);
\coordinate (DC2) at (\xDC,-1);
\coordinate (DC3) at (\xDC,-2);
\coordinate (DC4) at (\xDC,-3);
\coordinate (DC5) at (\xDC,-4);

\Edge [RGB,color={127,201,127}](SM1)(DC1)
\Edge [opacity=.5, style=dashed](SM2)(DC2)
\Edge [RGB,color={127,201,127}](SM3)(DC3)
\Edge (SM4)(DC4)
\Edge [RGB,color={127,201,127}](SM5)(DC5)

\Edge (SM1)(SM2)
\Edge [bend=-40,RGB,color={127,201,127}](SM1)(SM3)
\Edge (SM2)(SM3)
\Edge [bend=40](SM2)(SM4)
\Edge [opacity=.5, style=dashed](SM3)(SM4)
\Edge [bend=-40,RGB,color={127,201,127}](SM3)(SM5)
\Edge (SM4)(SM5)

\end{tikzpicture}

==> tikz/tikzNetworkShort.tex <==
\begin{tikzpicture}

% new example network, designed for the simpler algorithm

%\node (DC) at (4.5,-3.5) {DC};
\Text[x=4.5,y=-1.5] {DC};
\draw[black,thick] (\xDC,0.2) rectangle (\xDC+1,-3.2);
\Vertex[color=white, y=0, label=SM1]{SM1}
\Vertex[y=-1, color=white, label=SM2]{SM2}
%\Vertex[y=-2, RGB,color={127,201,127}, label=SM3]{SM3}
\Vertex[y=-2,color=white, label=SM3]{SM3}
\Vertex[y=-3, color=white, opacity=0.7, label=SM4]{SM4}

\coordinate (DC1) at (\xDC,0);
\coordinate (DC2) at (\xDC,-1);
\coordinate (DC3) at (\xDC,-2);
\coordinate (DC4) at (\xDC,-3);

\Edge (SM1)(DC1)
\Edge [opacity=.5, style=dashed](SM2)(DC2)
\Edge (SM3)(DC3)
\Edge [opacity=.5, style=dashed](SM4)(DC4)

\Edge [opacity=.5, style=dashed](SM1)(SM2)
\Edge [bend=-40](SM1)(SM3)
\Edge (SM2)(SM3)
\Edge [bend=40](SM2)(SM4)
\Edge (SM3)(SM4)

\end{tikzpicture}
